Predictor-Corrector Enhanced Transformers with Exponential Moving Average Coefficient Learning

Residual networks, as discrete approximations of Ordinary Differential Equations (ODEs), have inspired significant advancements in neural network design, including multistep methods, high-order methods, and multi-particle dynamical systems. The precision of the solution to ODEs significantly affects parameter optimization, thereby impacting model performance. In this work, we present a series of advanced explorations of Transformer architecture design to minimize the error compared to the true ``solution.'' First, we introduce a predictor-corrector learning framework to minimize truncation errors, which consists of a high-order predictor and a multistep corrector. Second, we propose an exponential moving average-based coefficient learning method to strengthen our higher-order predictor. Extensive experiments on large-scale machine translation, abstractive summarization, language modeling, and natural language understanding benchmarks demonstrate the superiority of our approach. On the WMT'14 English-German and English-French tasks, our model achieved BLEU scores of 30.95 and 44.27, respectively. Furthermore, on the OPUS multilingual machine translation task, our model surpasses a robust 3.8B DeepNet by an average of 2.9 SacreBLEU, using only 1/3 parameters. Notably, it also beats LLama models by 5.7 accuracy points on the LM Harness Evaluation.

==> Figure/Model_Architecture_NIPS.tex <==
\begin{figure}
    \centering
\usetikzlibrary{shapes}
\usetikzlibrary{positioning}
\definecolor{mygreen}{RGB}{202, 228, 204}
\definecolor{myyellow}{RGB}{255, 254, 126}
\definecolor{mygray}{RGB}{208, 208, 208}
\definecolor{myred}{RGB}{255, 168, 170}
\definecolor{mypurple}{RGB}{170, 170, 253}
\definecolor{mywhite}{RGB}{240, 240, 240}
\definecolor{myorange}{RGB}{255, 240, 198}
\definecolor{myblue}{RGB}{217, 232, 245}
\definecolor{myjuice}{RGB}{255, 226, 198}
\definecolor{myblack}{RGB}{79, 87, 80}
\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
  }
\begin{tikzpicture}[global scale=0.5]
\tikzstyle{Function}=[draw, thick, rectangle,minimum width=1cm, minimum height=0.5cm, inner sep=0]

\tikzstyle{State}=[draw, thick, circle,minimum size=1cm, inner sep=0]

\tikzstyle{InnerState}=[draw, thick, circle,minimum size=0.2cm, inner sep=0]

\tikzstyle{HiddenState}=[draw, thick, circle,minimum size=0.5cm, inner sep=0]

\tikzstyle{Frame}=[draw, thick, rectangle,minimum width=2cm, minimum height=10cm, rounded corners=0.5em]

\def\Statesep{2.4cm}
\def\HiddenStatesep{2cm}
\def\StateFunctionsep{1.2cm}


\node[] (Label) at (0cm, -6cm) {1-Order, 1-Step};
\node[Frame] (Standard) at (0em, 0em) {};

\node[State] (State_0) at (0em, -4.2cm) {\bm{$y_0$}};
\node[thick] (shenlue) at (0em, -4.2cm+\StateFunctionsep) {\bm{$\vdots$}};
\draw[->] (State_0) -- (shenlue);


\foreach \x in {1,...,3}
{
    % Function
    \ifnum\x=1
        {
        \node[Function] (Function\x) at ([yshift= (\x)*\Statesep]State_0.center) {$\bm{\mathcal{F}_{t-2}}$};
        \node[State] (State\x) at ([yshift= \StateFunctionsep]Function\x.center) {$\bm{y_{t-1}}$};
        }
        \draw[->] (Function\x) -- (State\x);
    \else\ifnum\x=2
        {
        \node[Function] (Function\x) at ([yshift= (\x)*\Statesep]State_0.center) {$\bm{\mathcal{F}_{t-1}}$}; 

        \node[State] (State\x) at ([yshift= \StateFunctionsep]Function\x.center) {$\bm{y_{t}}$};
        \draw[->] (Function\x) -- (State\x);
        }
    \else\ifnum\x=3
        {
        \node[Function] (Function\x) at ([yshift= (\x)*\Statesep]State_0.center) {$\bm{\mathcal{F}_{t}}$};
        \node[State] (State\x) at ([yshift= \StateFunctionsep]Function\x.center) {$\bm{y_{t+1}}$};
        \draw[->] (Function\x) -- (State\x);
        }
    \fi\fi\fi
}

\draw[->] (State1) -- (Function2);
\draw[->] (State2) -- (Function3);
\draw[->] (shenlue) -- (Function1);

\draw[->] (State1) to[out=40, in=320] (State2);
\draw[->] (State2) to[out=40, in=320] (State3);

\begin{scope}[shift={(8cm,0)}]
\node[] (Label_shifted_1) at (0em, -6cm) {High-Order, 1-Step};
\node[Frame] (Standard_shifted_1) at (0em, 0em) {};

\node[State] (State_0_shifted_1) at (0em, -4.2cm) {\bm{$y_0$}};
\node[thick] (shenlue_shifted_1) at (0em, -4.2cm+\StateFunctionsep) {\bm{$\vdots$}};
\draw[->] (State_0_shifted_1) -- (shenlue_shifted_1);


\foreach \x in {1,...,3}
{
    % Function
    \ifnum\x=1
        {
        \node[Function] (Function\x_shifted_1) at ([yshift= (\x)*\Statesep]State_0_shifted_1.center) {$\bm{\mathcal{F}_{t-2}}$};
        \node[State] (State\x_shifted_1) at ([yshift= \StateFunctionsep]Function\x_shifted_1.center) {$\bm{y_{t-1}}$};
        }
        \draw[->] (Function\x_shifted_1) -- (State\x_shifted_1);
    \else\ifnum\x=2
        {
        \node[Function] (Function\x_shifted_1) at ([yshift= (\x)*\Statesep]State_0_shifted_1.center) {$\bm{\mathcal{F}_{t-1}}$}; 

        \node[State] (State\x_shifted_1) at ([yshift= \StateFunctionsep]Function\x_shifted_1.center) {$\bm{y_{t}}$};
        \draw[->] (Function\x_shifted_1) -- (State\x_shifted_1);
        }
    \else\ifnum\x=3
        {
        \node[Function] (Function\x_shifted_1) at ([yshift= (\x)*\Statesep]State_0_shifted_1.center) {$\bm{\mathcal{F}_{t}}$};
        \node[State] (State\x_shifted_1) at ([yshift= \StateFunctionsep]Function\x_shifted_1.center) {$\bm{y_{t+1}}$};
        \draw[->] (Function\x_shifted_1) -- (State\x_shifted_1);
        }
    \fi\fi\fi
}

\draw[->] (State1_shifted_1) -- (Function2_shifted_1);
\draw[->] (State2_shifted_1) -- (Function3_shifted_1);
\draw[->] (shenlue_shifted_1) -- (Function1_shifted_1);

\draw[->] (Function1_shifted_1) to[out=120, in=240, looseness=8] (Function1_shifted_1);
\draw[->] (Function2_shifted_1) to[out=120, in=240, looseness=8] (Function2_shifted_1);
\draw[->] (Function3_shifted_1) to[out=120, in=240, looseness=8] (Function3_shifted_1);
% \draw[->, loop] (Function1_shifted_1) to (Function1_shifted_1);

\end{scope}



\begin{scope}[shift={(4cm,0)}]
\node[] (Label_shifted_2) at (0em, -6cm) {1-Order, Multi-Step};
\node[] (Cate_1) at (0em, -7cm) {\bf(a) Predictor-Only Paradigm};
\node[Frame] (Standard_shifted_2) at (0em, 0em) {};

\node[State] (State_0_shifted_2) at (0em, -4.2cm) {\bm{$y_0$}};
\node[thick] (shenlue_shifted_2) at (0em, -4.2cm+\StateFunctionsep) {\bm{$\vdots$}};
\node[thick] (shenlue2_shifted_2) at (0em, 0.6cm+-4.2cm+\StateFunctionsep) {\bm{$\vdots$}};
\draw[->] (State_0_shifted_2) -- (shenlue_shifted_2);

\node[InnerState, scale=0.5,fill=black] (Output0_shifted_2) at ([yshift= 0.2*\StateFunctionsep]shenlue_shifted_2.center) {};


\foreach \x in {1,...,3}
{
    % Function
    \ifnum\x=1
        {
        \node[Function] (Function\x_shifted_2) at ([yshift= (\x)*\Statesep]State_0_shifted_2.center) {$\bm{\mathcal{F}_{t-2}}$};


        \node[InnerState, scale=0.5] (Output\x_shifted_2) at ([yshift= 0.35*\StateFunctionsep]Function\x_shifted_2.center) {};
        
        
        \node[State] (State\x_shifted_2) at ([yshift= \StateFunctionsep]Function\x_shifted_2.center) {$\bm{y_{t-1}}$};
        }
        \draw[->] (Function\x_shifted_2) -- (State\x_shifted_2);
    \else\ifnum\x=2
        {
        \node[Function] (Function\x_shifted_2) at ([yshift= (\x)*\Statesep]State_0_shifted_2.center) {$\bm{\mathcal{F}_{t-1}}$}; 

        \node[InnerState, scale=0.5] (Output\x_shifted_2) at ([yshift= 0.35*\StateFunctionsep]Function\x_shifted_2.center) {};

        \node[State] (State\x_shifted_2) at ([yshift= \StateFunctionsep]Function\x_shifted_2.center) {$\bm{y_{t}}$};
        \draw[->] (Function\x_shifted_2) -- (State\x_shifted_2);
        }
    \else\ifnum\x=3
        {
        \node[Function] (Function\x_shifted_2) at ([yshift= (\x)*\Statesep]State_0_shifted_2.center) {$\bm{\mathcal{F}_{t}}$};

        

        % \node[left]  at ([xshift=0.7cm]Function\x_shifted_3.center) {\bm{$F_{t}$}}; 
        \node[State] (State\x_shifted_2) at ([yshift= \StateFunctionsep]Function\x_shifted_2.center) {$\bm{y_{t+1}}$};
        \draw[->] (Function\x_shifted_2) -- (State\x_shifted_2);
        }
    \fi\fi\fi
}

\draw[->] (State1_shifted_2) -- (Function2_shifted_2);
\draw[->] (State2_shifted_2) -- (Function3_shifted_2);
\draw[->] ([yshift=2em]shenlue_shifted_2.center) -- (Function1_shifted_2);

\draw[->, blue] (Output1_shifted_2) to[out=145, in=215] (State3_shifted_2);
\draw[->, yellow] (State2_shifted_2) to[out=145, in=215] (State3_shifted_2);
\draw[->, green] (Output2_shifted_2) to[out=145, in=215] (State3_shifted_2);
\draw[->, red] (Output0_shifted_2) to[out=145, in=215] (State3_shifted_2);
% \draw[->, loop] (Function1_shifted_1) to (Function1_shifted_1);

\end{scope}

\begin{scope}[shift={(18cm,0)}]
    \node[] (Cate_2) at (0em, -7cm) {\bf(b) Predictor-Corrector Paradigm};

    \node[] (Label_4) at (0em, -6cm) {High-Order Predictor, Multi-Step Corrector};
\end{scope}

\begin{scope}[shift={(13cm,0)}]

\node[Frame] (Standard_shifted_3) at (0em, 0em) {};

\node[State] (State_0_shifted_3) at (0em, -4.2cm) {\bm{$y_0$}};
\node[thick] (shenlue_shifted_3) at (0em, -4.2cm+\StateFunctionsep) {\bm{$\vdots$}};
\draw[->] (State_0_shifted_3) -- (shenlue_shifted_3);

\node[thick] (shenlue2_shifted_3) at (0em, 0.6cm+-4.2cm+\StateFunctionsep) {\bm{$\vdots$}};


\node[InnerState] (Output0_shifted_3) at ([yshift= 0.2*\StateFunctionsep]shenlue_shifted_3.center) {};
\node[left]  at ([xshift=1.1cm]Output0_shifted_3.center) {\bm{$F_{t-2}$}}; 


\foreach \x in {1,...,3}
{
    % Function
    \ifnum\x=1
        {
        \node[InnerState] (Function\x_shifted_3) at ([yshift= (\x)*\Statesep]State_0_shifted_3.center) {};
        \node[left]  at ([xshift=1.1cm]Function\x_shifted_3.center) {\bm{$F_{t-1}$}}; 

        
        \node[State] (State\x_shifted_3) at ([yshift= \StateFunctionsep]Function\x_shifted_3.center) {$\bm{y_{t-1}}$};
        }
        % \draw[->] (Function\x_shifted_3) -- (State\x_shifted_3);
    \else\ifnum\x=2
        {
        \node[InnerState] (Function\x_shifted_3) at ([yshift= (\x)*\Statesep]State_0_shifted_3.center) {}; 

        \node[left]  at ([xshift=0.7cm]Function\x_shifted_3.center) {\bm{$F_{t}$}}; 

        \node[State] (State\x_shifted_3) at ([yshift= \StateFunctionsep]Function\x_shifted_3.center) {$\bm{y_{t}}$};
        % \draw[->] (Function\x_shifted_3) -- (State\x_shifted_3);
        }
    \else\ifnum\x=3
        {
        \node[] (Function\x_shifted_3) at ([yshift= (\x)*\Statesep]State_0_shifted_3.center) {};
        \node[State] (State\x_shifted_3) at ([yshift= \StateFunctionsep]Function\x_shifted_3.center) {$\bm{y_{t+1}}$};
        % \draw[->] (Function\x_shifted_3) -- (State\x_shifted_3);
        }
    \fi\fi\fi
}

\draw[->] (State1_shifted_3) --  (State2_shifted_3);
\draw[->, dotted] (State2_shifted_3) -- (State3_shifted_3);
\draw[->] ([yshift=0.75cm]shenlue_shifted_3.center) -- (State1_shifted_3);

\draw[ ->, green] (Function1_shifted_3) to[out=125, in=235] (State3_shifted_3);
\draw[->,yellow] (State2_shifted_3) to[out=125, in=235] (State3_shifted_3);
\draw[->] (Function2_shifted_3) to[out=125, in=235] (State3_shifted_3);
\draw[->, blue] (Output0_shifted_3) to[out=125, in=235] (State3_shifted_3);



\foreach \x in {1,...,4}
{
    \node[HiddenState] (HiddenState\x_shifted_3) at ([xshift= 2cm+\HiddenStatesep*\x]State2_shifted_3.center) {\bf +};

     \node[Function] (HiddenFunction\x_shifted_3) at ([xshift=-1.2cm, yshift=-0.6*\x*\HiddenStatesep]HiddenState\x_shifted_3.center) {\bm{$\mathcal{F}_{t}$}};
     \draw[thick,->] (HiddenFunction\x_shifted_3) -| (HiddenState\x_shifted_3);
}

\foreach \x in {1,...,3}
{
    \node[HiddenState] (add\x_shifted_3) at ([yshift=-0.6*\HiddenStatesep]HiddenFunction\x_shifted_3.center) {\bf +};

    
}

% connect line
\draw[thick,->] (State2_shifted_3) --(HiddenState1_shifted_3);
\draw[thick,->] (HiddenState1_shifted_3) -- (HiddenState2_shifted_3);
\draw[thick,->] (HiddenState2_shifted_3) -- (HiddenState3_shifted_3);
\draw[thick,->] (HiddenState3_shifted_3) -- (HiddenState4_shifted_3);

\draw[thick,->] (HiddenFunction1_shifted_3) --(add1_shifted_3);
\draw[thick,->] (HiddenFunction2_shifted_3) --(add2_shifted_3);
\draw[thick,->] (HiddenFunction3_shifted_3) --(add3_shifted_3);



\draw[thick,->] ([xshift=2cm]State2_shifted_3.center) |-(HiddenFunction1_shifted_3);
\draw[thick,->] ([xshift=2cm]State2_shifted_3.center) |-(add1_shifted_3);
\draw[thick,->] ([xshift=2cm]State2_shifted_3.center) |-(add2_shifted_3);
\draw[thick,->] ([xshift=2cm]State2_shifted_3.center) |-(add3_shifted_3);


\draw[thick,->] (add1_shifted_3) --(HiddenFunction2_shifted_3);

\draw[thick,->] (add2_shifted_3) --(HiddenFunction3_shifted_3);

\draw[thick,->] (add3_shifted_3) --(HiddenFunction4_shifted_3);




% G^{hat}_t

\node[State] (G_hat) at ([yshift= \Statesep]HiddenState4_shifted_3.center) {\bm{${P}_{t+1}$}};

\draw[->] (HiddenState4_shifted_3) -- (G_hat);



\node[InnerState] (C) at ([yshift= \Statesep]HiddenState1_shifted_3.center) {};

\node[above]  at ([yshift=0.2cm]C.center) {\bm{$F_{t+1}$}}; 
% \draw[thick,->] (G_hat) --(C);

\node[Function] (Final_Function) at ([xshift=3cm, yshift= \Statesep]HiddenState1_shifted_3.center) {\bm{$\mathcal{F}_{t}$}};
\draw[thick,<-] (C) -- (Final_Function);
\draw[thick,->, red] (C) -- (State3_shifted_3);
\draw[thick,->] (G_hat) --(Final_Function);
% \draw[thick,->] (State2_shifted_3)-- (C);
% \draw[thick, ->] (State1_shifted_3)-- (C);

% Background 1

\draw[fill=mypurple, opacity=0.2] ([xshift=1.5cm, yshift=1cm]shenlue_shifted_3.center) -- ([xshift=1.5cm]State1_shifted_3.center) -- ([yshift=-1cm]C.center) -- ([xshift=1cm, yshift=-1cm]G_hat.center) -- ([xshift=1cm, yshift=1.7cm]G_hat.center) -- ([xshift=-1.5cm,yshift=1.7cm]State3_shifted_3.center) -- ([xshift=-1.5cm, yshift=1cm]shenlue_shifted_3.center) -- ([xshift=1.5cm, yshift=1cm]shenlue_shifted_3.center);

\draw[fill=orange, opacity=0.2] ([xshift=1.5cm, yshift=0.5cm]State2_shifted_3.center) -- ([xshift=1.5cm, yshift=-6cm]State2_shifted_3.center) -- ([xshift=11cm, yshift=-6cm]State2_shifted_3.center) -- ([xshift=11cm, yshift=0.5cm]State2_shifted_3.center) -- ([xshift=1.5cm, yshift=0.5cm]State2_shifted_3.center) ;


% Captions
\node[] (Caption_Corrector) at ([xshift=1cm, yshift= 1.2cm]C.center) {\bf{Multi-Step Corrector}};

\node[] (Caption_Predictor) at ([xshift=-2.3cm, yshift=-0.8cm]HiddenFunction4_shifted_3.center) {\bf{EMA Enhanced High-Order Predictor}};

\node[] at ([yshift=0.5cm, xshift=1.5cm]HiddenFunction4_shifted_3.center) {\bm{$\gamma$}};
\node[] at ([yshift=0.5cm, xshift=1.5cm]HiddenFunction3_shifted_3.center) {\bm{$\gamma*(1-\gamma)$}};

\node[] at ([yshift=0.5cm, xshift=1.5cm]HiddenFunction2_shifted_3.center) {\bm{$\gamma*(1-\gamma)^2$}};

\node[] at ([yshift=0.5cm, xshift=1.5cm]HiddenFunction1_shifted_3.center) {\bm{$\gamma*(1-\gamma)^3$}};

\node[] at ([yshift=0.5cm, xshift=-1.6cm]HiddenFunction2_shifted_3.center) {\bm{$\frac{1}{2}$}};

\node[] at ([yshift=0.5cm, xshift=-1.6cm]HiddenFunction3_shifted_3.center) {\bm{$\frac{1}{2}$}};

\node[] at ([yshift=0.5cm, xshift=-1.6cm]HiddenFunction4_shifted_3.center) {\bm{$1$}};


\end{scope}

\end{tikzpicture}
\caption{Illustration of several advanced numerical methods and our proposed predictor-corrector paradigm. The right part plots a 4-order method as the predictor to obtain $P_{t+1}$; $F_{t+1}$ is then estimated via a function $\mathcal{F(\cdot)}$; A 4-step method as the corrector to obtain the $y_{t+1}$.}
\label{fig:pcformer}
\end{figure}

==> Figure/ablation.tex <==
%----------------------------------------------
\begin{figure*}[!t]
    \centering
    \begin{tikzpicture}
    \begin{scope}
      \scriptsize{
      %  \pgfplotsset{compat=1.11}
        \begin{axis}[
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=.54\textwidth,
        height=.30\textwidth,
        legend style={at={(0.21,0.77)}, anchor=south west},
        xlabel={\scriptsize{Epoch}},
        ylabel={\scriptsize{Coefficients}},
        ylabel style={yshift=-1.4em},xlabel style={yshift=0.5em},
        yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
        ymin=0.00,ymax=1.0, ytick={0.00, 0.20, 0.40, ..., 1.00},
        xmin=0,xmax=26,xtick={1,5,...,21,25},
        legend style={yshift=0.5em,xshift=-5.0em, legend plot pos=right,font={\tiny},legend columns=4, cells={anchor=west}}
        ]

        \addplot [sharp plot,teal,mark=square*,mark size=1.5pt,smooth,thick,line width=0.6pt,mark options={fill=white, draw=teal,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/alpha/rk4_ema_alpha1.csv};

        \addplot [sharp plot,bred,mark=square*,mark size=1.5pt,smooth,thick,line width=0.6pt,mark options={fill=white, draw=bred,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/alpha/rk4_ema_alpha2.csv};

        \addplot [sharp plot,ublue,mark=square*,mark size=1.5pt,smooth,thick,line width=0.6pt,mark options={fill=white, draw=ublue,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/alpha/rk4_ema_alpha3.csv};
        
        \addplot [sharp plot,upurple,mark=square*,mark size=1.5pt,smooth,thick,line width=0.6pt,mark options={fill=white, draw=upurple,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/alpha/rk4_ema_alpha4.csv};
        
        \legend{\tiny{$\gamma_1$},\tiny{$\gamma_2$},\tiny{$\gamma_3$},\tiny{$\gamma_4$}},
        \end{axis}
       }
       \node[anchor=south,font=\small] (label1) at (2.6,-1.4) {(c) RK4-block (EMA), BLEU=29.31};
       \end{scope}

    \begin{scope}[xshift=21.5em]
      \scriptsize{
      %  \pgfplotsset{compat=1.11}
        \begin{axis}[
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=.46\textwidth,
        height=.30\textwidth,
        legend style={at={(0.12,0.77)}, anchor=south west},
        xlabel={\scriptsize{Epoch}},
        ylabel={\scriptsize{Coefficients}},
        ylabel style={yshift=-1.4em},xlabel style={yshift=0.5em},
        yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
        ymin=0.0,ymax=1.0, ytick={0.00, 0.20, 0.40,..., 1.00},
        xmin=0,xmax=26,xtick={1,5,...,21,25},
        legend style={yshift=0.5em,xshift=4.0em, legend plot pos=right,font={\tiny},legend columns=4, cells={anchor=west}}
        ]

        \addplot [sharp plot,teal,mark=square*,mark size=1.5pt,smooth,thick,line width=0.6pt,mark options={fill=white, draw=teal,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/alpha/rk2_ema_alpha1.csv};

        \addplot [sharp plot,bred,mark=square*,mark size=1.5pt,smooth,thick,line width=0.6pt,mark options={fill=white, draw=bred,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/alpha/rk2_ema_alpha2.csv};
        
        \legend{\tiny{$\gamma_1$},\tiny{$\gamma_2$}}
        \end{axis}
       }
       \node[anchor=south,font=\small] (label1) at (2.6,-1.4) {(d) RK2-block (EMA), BLEU=29.11};
       \end{scope}

        \begin{scope}[yshift=13.8em]
      \scriptsize{
      %  \pgfplotsset{compat=1.11}
        \begin{axis}[
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=.55\textwidth,
        height=.30\textwidth,
        legend style={at={(0.21,0.77)}, anchor=south west},
        xlabel={\scriptsize{Epoch}},
        ylabel={\scriptsize{Coefficients}},
        ylabel style={yshift=-1.4em},xlabel style={yshift=0.5em},
        yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
        ymin=-0.20,ymax=1.0, ytick={-0.20, 0.00, 0.20, 0.40, ..., 1.00},
        xmin=0,xmax=26,xtick={1,5,...,21,25},
        legend style={yshift=0.5em,xshift=-5.0em, legend plot pos=right,font={\tiny},legend columns=4, cells={anchor=west}}
        ]

        \addplot [sharp plot,teal,mark=square*,mark size=1.5pt,smooth,thick,line width=0.6pt,mark options={fill=white, draw=teal,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/alpha/alpha_1.csv};

        \addplot [sharp plot,bred,mark=square*,mark size=1.5pt,smooth,thick,line width=0.6pt,mark options={fill=white, draw=bred,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/alpha/alpha_2.csv};

        \addplot [sharp plot,ublue,mark=square*,mark size=1.5pt,smooth,thick,line width=0.6pt,mark options={fill=white, draw=ublue,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/alpha/alpha_3.csv};
        
        \addplot [sharp plot,upurple,mark=square*,mark size=1.5pt,smooth,thick,line width=0.6pt,mark options={fill=white, draw=upurple,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/alpha/alpha_4.csv};
        
        \legend{\tiny{$\gamma_1$},\tiny{$\gamma_2$},\tiny{$\gamma_3$},\tiny{$\gamma_4$}},
        \end{axis}
       }
       \node[anchor=south,font=\small] (label1) at (2.6,-1.4) {(a) RK4-block (Independent), BLEU=29.00};
       \end{scope}

       \begin{scope}[xshift=21.5em, yshift=13.8em]
      \scriptsize{
      %  \pgfplotsset{compat=1.11}
        \begin{axis}[
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=.46\textwidth,
        height=.30\textwidth,
        legend style={at={(0.12,0.77)}, anchor=south west},
        xlabel={\scriptsize{Epoch}},
        ylabel={\scriptsize{Coefficients}},
        ylabel style={yshift=-1.4em},xlabel style={yshift=0.5em},
        yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
        ymin=-0.3,ymax=1.5, ytick={-0.20, 0.20, 0.60,1.00, 1.40},
        xmin=0,xmax=26,xtick={1,5,...,21,25},
        legend style={yshift=0.5em,xshift=4.0em, legend plot pos=right,font={\tiny},legend columns=4, cells={anchor=west}}
        ]

        \addplot [sharp plot,teal,mark=square,mark size=1.5pt,smooth,thick,line width=0.6pt,mark options={fill=white, draw=teal,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/alpha/2_order_alpha_1.csv};

        \addplot [sharp plot,bred,mark=square*,mark size=1.5pt,smooth,thick,line width=0.6pt,mark options={fill=white, draw=bred,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/alpha/2_order_alpha_2.csv};
        
        \legend{\tiny{$\gamma_1$},\tiny{$\gamma_2$}}
        \end{axis}
       }
       \node[anchor=south,font=\small] (label1) at (2.6,-1.4) {(b) RK2-block (Independent), BLEU=28.78};
       \end{scope}
       
    \end{tikzpicture}
    \caption{The coefficient learning curves of independent initialization and EMA oin both 2-order and 4-order scenarios. The experiments are conducted on WMT En-De.}\label{fig:alpha}
  \end{figure*}
  %----------------------------------------------

==> Figure/efficiency.tex <==
%----------------------------------------------
\begin{figure}[!t]
    \centering
    \vspace{0.5em}
    \begin{tikzpicture}
      \scriptsize{
      %  \pgfplotsset{compat=1.11}
        \begin{axis}[
       at={(0,0)},
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=.32\textwidth,
        height=.24\textwidth,
        legend style={at={(0.51,0.12)}, anchor=south west},
        xlabel={\scriptsize{Number of Parameters (M)}},
        ylabel={\scriptsize{BLEU}},
        ylabel style={yshift=-2em},xlabel style={yshift=0.0em},
        yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
        ymin=26.50,ymax=29.8, ytick={26.50, 27.00, 27.50, 28.00, 28.50, 29.00, 29.50},
        xmin=10,xmax=140,xtick={20,40,60,80,100,120,140},
        legend style={yshift=-6pt,xshift=-2em, legend plot pos=right,font={\tiny},cells={anchor=west}}
        ]
        % \draw[|-|,line width=0.6pt, black!80, dashed, thick] (62,31.23) -- (110, 31.23);
         % using "mark options" do more changes for marks
        %  (19,24.83)
        \addplot[ublue,mark=otimes*,mark size=2.5pt,thick,mark options={fill=white,draw=ublue,line width=0.5pt}] coordinates { (29,26.66) (42,27.73) (62,28.69) (95, 28.91) (130,29.06)
        };
        \addlegendentry{{Residual-block}}
        % (19, 25.96) (33,28.24)
        \addplot[teal!70,mark=diamond*,mark size=2.5pt,thick,mark options={fill=white,draw=teal,line width=0.5pt}] coordinates {(29,27.84)  (42,28.88) (62,29.23) };
        \addlegendentry{{RK2-block (Gated)}}
        % (19, 25.96) (33,28.4) 
        \addplot[red!70,mark=triangle*,mark size=2.5pt,thick,mark options={fill=white,draw=red,line width=0.5pt}] coordinates {(29,28.08) (42,29.18) (62,29.61) };
        \addlegendentry{{RK4-block (EMA)}}
  
        % \addplot[orange!80,mark=triangle*,,mark size=1.5pt,thick,mark options={fill=white,draw=orange,line width=0.5pt}] coordinates {(6,28.85) (12,29.33) (18,29.58) (24,30.15) (30,29.97) (36,30.11)};
        % \addlegendentry{\scalebox{.8}{RK2-block}}
  
        % \addplot[red!60,mark=square*,mark size=1.2pt,thick,mark options={fill=white,draw=red,line width=0.5pt}] coordinates {(6,29.05) (12,29.52) (18,29.97) (24,29.91) (30,30.1) (36,30.2) };
        % \addlegendentry{\scalebox{.8}{RK4-block}}
        \end{axis}
        % \draw[|-|,line width=0.6pt, gray!120, dashed, thick] (5.2,2.73) -- (6.39,2.73);
        % \draw[|-|,line width=0.6pt, gray!120, dashed, thick] (4.7,0.74) -- (4.7,2.17);
        % \draw[|-|,line width=0.6pt, gray!120] (5.2,1.90) -- (5.2,2.59);
  
       }
    \end{tikzpicture}
    \caption{The comparison of BLEU against various model parameters. Here we choose RK2-block ( Gated) and RK2-block (EMA) as comparison.}\label{fig:encoder-detph}
  \end{figure}
  %----------------------------------------------

==> Figure/ema.tex <==
%----------------------------------------------
\begin{figure*}[t!]
    \centering
    \begin{tikzpicture}
  
    \newlength{\segnew}
    \setlength{\segnew}{1.5em}

    
    \tikzstyle{arrow} = [thick, ->, >=stealth]
    \tikzstyle{line} = [thick, -]

    \tikzstyle{point} = [coordinate]
  
    \tikzstyle{circlenode}=[circle,draw, minimum size=12pt,inner sep=0,fill=cyan!80];
    \tikzstyle{odenode}=[draw,minimum height=1.2em,minimum width=4.5em,inner sep=0,thick,rounded corners=.2em];
    \tikzstyle{backnode}=[minimum height=1.45in,minimum width=3.1in,inner sep=0,rounded corners=2pt,fill=black!20,line width=1pt,dashed,opacity=0.15];
  
  
    % sub figure (EMA2)
    \begin{scope}
    \node [anchor=north,font=\footnotesize,align=center] (cap01) at (0,0) {2-order EMA method};
  
    \node [circlenode,fill=red!20]  (node01) at (-6 * \segnew,1.4*\segnew) {};
    \node [circlenode,fill=red!40]  (node02) at (-2*\segnew,1.4*\segnew) {};
    \node [circlenode,fill=white]    (node03) at (2*\segnew,1.4*\segnew) {};
    \node [circlenode,fill=white]    (node04) at (6*\segnew,1.4*\segnew) {};
    
    \node [circlenode,fill=cyan!20] (node11) at (-6 * \segnew,5.4*\segnew) {};
    \node [circlenode,fill=cyan!40] (node12) at (-2*\segnew,5.4*\segnew) {};
    \node [circlenode,fill=white]    (node13) at (2*\segnew,5.4*\segnew) {};
    \node [circlenode,fill=white]    (node14) at (6*\segnew,5.4*\segnew) {};
    
    \foreach \i in {1,...,4}
    {
        \node [anchor=center] (label0\i) at ([yshift=-0.7em]node0\i.south) {\footnotesize{$x_\i$}};
        
        \node [anchor=center] (label1\i) at ([yshift=1.6em]node1\i.south) {\footnotesize{$y_{\i}$}};
    }
    
    
    % \node [anchor=east] (label9) at ([xshift=4.8em, yshift=0.2em]node01.east) {\footnotesize{$\alpha * (1 - \alpha)$}};
    % \node [anchor=east] (label19) at ([xshift=1.5em, yshift=0.2em]node02.east) {\footnotesize{$\alpha$}};
    
    \draw [arrow] (node01) -- node[above, sloped,xshift=0.0em]{\scriptsize{$\alpha * (1 - \alpha)$}} (node12);
    \draw [arrow] (node02) -- node[left,xshift=-0.2em]{\scriptsize{$\alpha$}} (node12);
    
    \draw [dotted, ] (node01) -- (node11);
    
    \draw [dotted, ] (node01) -- (node13);
    \draw [dotted, ] (node02) -- (node13);
    \draw [dotted, ] (node03) -- (node13);
    
    \draw [dotted, ] (node01) -- (node14);
    \draw [dotted, ] (node02) -- (node14);
    \draw [dotted, ] (node03) -- (node14);
    \draw [dotted, ] (node04) -- (node14);


    % \begin{pgfonlayer}{background}
    % \node [anchor=north west,backnode] (bg1) at ([xshift=-1em,yshift=1.4em]node11.north west) {};
    % \end{pgfonlayer}{background}
    \end{scope}
    

  
    % sub figure (EMA4)
    \begin{scope}[xshift=15em]
    \node [anchor=north,font=\footnotesize,align=center] (cap11) at (6*\segnew,0) {4-order EMA method};
    
    \node [circlenode,fill=red!20]  (node05) at (0 * \segnew,1.4*\segnew) {};
    \node [circlenode,fill=red!40]  (node06) at (4 * \segnew,1.4*\segnew) {};
    \node [circlenode,fill=red!60]  (node07) at (8 * \segnew,1.4*\segnew) {};
    \node [circlenode,fill=red!80]  (node08) at (12* \segnew,1.4*\segnew) {};
    
    \node [circlenode,fill=cyan!20] (node15) at (0 * \segnew,5.4*\segnew) {};
    \node [circlenode,fill=cyan!40] (node16) at (4 * \segnew,5.4*\segnew) {};
    \node [circlenode,fill=cyan!60] (node17) at (8*  \segnew,5.4*\segnew) {};
    \node [circlenode,fill=cyan!80] (node18) at (12* \segnew,5.4*\segnew) {};
    
    %  \foreach \j\z in {1/5,2/6,3/7,4/8}
    % {
    %     \node [anchor=center] (label0(\z)) at ([yshift=-0.5em]node0\z.south) {\footnotesize{$x_\i$}};
        
    %     % \node [anchor=center] (label1\j) at ([yshift=1.6em]node1\j.south) {\footnotesize{$y_{\i}$}};
    % }
    
    \node [anchor=center] (label05) at ([yshift=-0.5em]node05.south) {\footnotesize{$x_1$}};
    \node [anchor=center] (label06) at ([yshift=-0.5em]node06.south) {\footnotesize{$x_2$}};
    \node [anchor=center] (label07) at ([yshift=-0.5em]node07.south) {\footnotesize{$x_3$}};
    \node [anchor=center] (label08) at ([yshift=-0.5em]node08.south) {\footnotesize{$x_4$}};
    
    \node [anchor=center] (label15) at ([yshift=1.6em]node15.south) {\footnotesize{$y_1$}};
    \node [anchor=center] (label16) at ([yshift=1.6em]node16.south) {\footnotesize{$y_2$}};
    \node [anchor=center] (label17) at ([yshift=1.6em]node17.south) {\footnotesize{$y_3$}};
    \node [anchor=center] (label18) at ([yshift=1.6em]node18.south) {\footnotesize{$y_4$}};
    
    % \node [anchor=east] (label29) at ([xshift=4.8em, yshift=0.2em]node05.east) {\footnotesize{$\alpha * (1 - \alpha)^3$}};
    % \node [anchor=east] (label39) at ([xshift=4.8em, yshift=0.2em]node06.east) {\footnotesize{$\alpha * (1 - \alpha)^2$}};
    % \node [anchor=east] (label49) at ([xshift=4.8em, yshift=0.2em]node07.east) {\footnotesize{$\alpha * (1 - \alpha)$}};
    % \node [anchor=east] (label59) at ([xshift=1.5em, yshift=0.2em]node08.east) {\footnotesize{$\alpha$}};
    
    
    \draw [dotted] (node05) -- (node15);
    
    \draw [dotted] (node05) -- (node16);
    \draw [dotted] (node06) -- (node16);
    
    \draw [dotted, ] (node05) -- (node17);
    \draw [dotted, ] (node06) -- (node17);
    \draw [dotted, ] (node07) -- (node17);
    
    \draw [arrow] (node05) -- node[above, sloped,xshift=-4.8em,yshift=-0.1em,rotate=0]{\scriptsize{$\alpha * (1 - \alpha)^3$}} (node18);
    \draw [arrow] (node06) -- node[above, sloped,xshift=-2.9em,yshift=-0.2em,rotate=0]{\scriptsize{$\alpha * (1 - \alpha)^2$}}(node18);
    \draw [arrow] (node07) -- node[above, sloped,xshift=-0.8em,yshift=-0.2em,rotate=-0]{\scriptsize{$\alpha * (1 - \alpha)$}}(node18);
    \draw [arrow] (node08) -- node[left,xshift=-0.2em]{\scriptsize{$\alpha$}}(node18);
    
    
    % \begin{pgfonlayer}{background}
    % \node [anchor=north west,backnode] (bg2) at ([xshift=-1em,yshift=1.4em]node15.north west) {};
    % \end{pgfonlayer}{background}
    \end{scope}
    
     % % lengend
    % \node [anchor=west,circlenode,fill=black] (lengend01) at ([yshift=2.2em,xshift=-2em]node06.north) {};
    % %\node [anchor=west,thick,draw,inner sep=0,minimum height=0.8em,minimum width=1em,rounded corners=0.1em] (tmp) at ([xshift=1em]layer13.east) {};
    % \node [anchor=west,draw,thick,inner sep=0,minimum height=0.8em,minimum width=1em,rounded corners=0.1em] (lengend03) at ([xshift=5.5em]lengend01.east) {};
    % \node [anchor=west] (lengend02) at ([xshift=0em]lengend01.east) {\small{:\ \ $F(\cdot,\theta_t)$}};
    % \node [anchor=west] (lengend04) at ([xshift=0em]lengend03.east) {\small{:\ \ ODE block}};
    
    \end{tikzpicture}
    \caption{Illustration of the exponential moving average (EMA) method. We plot two examples of 2-order EMA method and 4-order EMA method for stronger coefficient learning strategy.}
    \label{fig:ema}
    \end{figure*}  
  %----------------------------------------------

==> Figure/emb_cosine.tex <==
%----------------------------------------------
\begin{figure}[!t]
    \centering
    \begin{tikzpicture}
    \begin{scope}
      \scriptsize{
        \begin{axis}[
       % at={(0,0)},
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=.36\textwidth,
        height=.24\textwidth,
        legend style={at={(0.4,0.8)}, anchor=south west},
        xlabel={\scriptsize{Layer Index}},
        ylabel={\scriptsize{Emb Similarity}},
        ylabel style={yshift=-1.4em},xlabel style={yshift=0.0em},
        yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
        ymin=0.0,ymax=1.0, ytick={0.20, 0.40, ..., 1.00},
        xmin=0,xmax=7,xtick={1,2,...,6},
        legend style={yshift=-10pt,xshift=0em, legend plot pos=right,font={\tiny},cells={anchor=west}}
        ]
        % \draw[|-|,line width=0.6pt, black!80, dashed, thick] (62,31.23) -- (110, 31.23);
         % using "mark options" do more changes for marks
        %  (19,24.83)
        \addplot[ublue,mark=otimes*,mark size=2.5pt,thick,mark options={draw=ublue,line width=0.5pt}] coordinates { (1,0.78) (2,0.68) (3,0.60) (4, 0.54) (5,0.50) (6, 0.46)
        };
        \addlegendentry{\scalebox{.6}{Residual-Block}}
        % \addlegendentry{{Residual-block}}
        % (19, 25.96) (33,28.24)
        \addplot[teal!70,mark=otimes*,mark size=2.5pt,thick,mark options={draw=teal!70,line width=0.5pt}] coordinates {(1,0.63) (2,0.45) (3,0.34) (4, 0.26) (5,0.20) (6, 0.15) };
        \addlegendentry{\scalebox{.6}{RK2-block (EMA)}}
        % \addlegendentry{{RK2-block (EMA + Pre-Cor)}}
        \end{axis}
       }
       % \node[anchor=south,font=\small] (label1) at (1.2,-1.6) {(a) WMT En-De};
       \end{scope}

    \begin{scope}[xshift=2.0in]
    \scriptsize{
    \centering
      %  \pgfplotsset{compat=1.11}
        \begin{axis}[
       % at={(25em,0)},
        ymajorgrids,
        xmajorgrids,
        grid style=dashed,
        width=.36\textwidth,
        height=.24\textwidth,
        legend style={at={(0.4,0.8)}, anchor=south west},
        xlabel={\scriptsize{Layer Index}},
        ylabel={\scriptsize{Emb Similarity}},
        ylabel style={yshift=-1.4em},xlabel style={yshift=0.0em},
        yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
        ymin=0.0,ymax=1.0, ytick={0.20, 0.40, ..., 1.00},
        xmin=0,xmax=13,xtick={2,4,...,12},
        legend style={yshift=-10pt,xshift=0em, legend plot pos=right,font={\tiny},cells={anchor=west}}
        ]
        % \draw[|-|,line width=0.6pt, black!80, dashed, thick] (62,31.23) -- (110, 31.23);
         % using "mark options" do more changes for marks
        %  (19,24.83)
        \addplot[ublue,mark=otimes*,mark size=2.5pt,thick,mark options={draw=ublue,line width=0.5pt}] coordinates { (1,0.86) (2,0.78) (3,0.71) (4, 0.65) (5,0.60) (6, 0.56) (7,0.52) (8,0.48) (9,0.45) (10, 0.42) (11,0.40) (12, 0.38)
        };
        \addlegendentry{\scalebox{.6}{Residual-Block}}
        \addplot[teal!70,mark=otimes*,mark size=2.5pt,thick,mark options={draw=teal!70,line width=0.5pt}] coordinates {(1,0.73) (2,0.53) (3,0.45) (4, 0.36) (5,0.28) (6, 0.21) (7,0.15) (8,0.14) (9,0.14) (10, 0.13) (11,0.14) (12, 0.15) };
        \addlegendentry{\scalebox{.6}{RK2-block (EMA)}}
        \end{axis}
       }
       \end{scope}
    \end{tikzpicture}
    \caption{The comparison of cosine similarity between each layer representation and the embedding.}\label{fig:cosine}
  \end{figure}
  %----------------------------------------------

==> Figure/en_fr_ppl.tex <==
\definecolor{upurple}{RGB}{155,89,182}
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{ured}{RGB}{231,76,60}
\definecolor{udark}{RGB}{77,153,77}
\definecolor{ugreen}{RGB}{46,204,113}
\begin{figure*}[!t]
% \centering
\begin{tikzpicture}
\scriptsize{
\begin{axis}[
at={(0,0)},
width=.51\textwidth, height=.28\textwidth ,
xtick={0,4,8,...,40},
ytick={4.60,5.00,...,6.20},
xlabel={Epoch},
grid style=dashed,
ylabel={Training\ \ PPL},
xlabel style={align=center,font=\scriptsize,yshift=0.9em},
ylabel style={font=\scriptsize,yshift=-1.7em},
y tick style={opacity=0},
y tick label style={font=\tiny},
ymajorgrids=true,
xmajorgrids=true,
tick align=inside,
legend pos=outer north east,
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
legend style={yshift=-0.5em,xshift=-11.1em,legend cell align=left,legend plot pos=right,fill opacity=0.5},
ymin=4.55,
ymax=6.25]

\addplot [sharp plot,ublue,smooth,thick,line width=0.5pt,mark=otimes*,mark size=1pt,thick,mark options={fill=white,draw=ublue,line width=0.5pt}] coordinates {(0,0)};
\addplot [sharp plot,bred,smooth,thick,line width=0.5pt,mark=otimes*,mark size=1pt,thick,mark options={fill=white,draw=bred,line width=0.5pt}] coordinates {(0,0)};
\addplot [sharp plot,ublue,smooth,thick,line width=0.5pt,mark=square*,,mark size=1pt,thick,mark options={fill=white,draw=ublue,line width=0.5pt}] coordinates {(0,0)};
\addplot [sharp plot,bred,smooth,thick,line width=0.5pt,mark=square*,mark size=0.8pt,thick,mark options={fill=white,draw=bred,line width=0.5pt}] coordinates {(0,0)};

\addplot [sharp plot,ublue,mark=otimes*,mark size=1.5pt,thick,line width=0.6pt,mark options={fill=white,draw=ublue,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/wmt_en_de/train_Big_L6.csv};


\addplot [sharp plot,bred,mark=otimes*,mark size=1.5pt,thick,line width=0.6pt,mark options={fill=white,draw=bred,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/wmt_en_de/train_Big_L12.csv};


\addplot [sharp plot,ublue,mark=square*,mark size=1.5pt,thick,line width=0.6pt,mark options={fill=white,draw=ublue,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/wmt_en_de/train_rk2_ema_precor_L6.csv};


\addplot [sharp plot,bred,mark=square*,mark size=1.5pt,thick,line width=0.6pt,mark options={fill=white,draw=bred,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/wmt_en_de/train_rk2_ema_precor_L12.csv};

\legend{\tiny{Transformer-6L},\tiny{Transformer-12L},\tiny{PCformer-6L},\tiny{PCformer-12L}},
\end{axis}
}
\scriptsize{
\begin{axis}[
at={(27.5em,0)},
width=.51\textwidth, height=.28\textwidth ,
xtick={0,4,8,...,40},
ytick={3.15,3.20,...,3.50},
xlabel={Epoch},
grid style=dashed,
ylabel={Validation\ \ PPL},
xlabel style={align=center,font=\scriptsize,yshift=0.9em},
ylabel style={font=\scriptsize,yshift=-1.7em},
y tick style={opacity=0},
%x tick label style={font=\small},
y tick label style={font=\tiny},
ymajorgrids=true,
xmajorgrids=true,
tick align=inside,
legend pos=outer north east,
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
legend style={yshift=-0.5em,xshift=-11.1em,legend cell align=left,legend plot pos=right,fill opacity=0.5},
ymin=3.12,
ymax=3.50]

\addplot [sharp plot,ublue,smooth,thick,line width=0.5pt,mark=otimes*,mark size=1pt,thick,mark options={fill=white,draw=ublue,line width=0.5pt}] coordinates {(0,0)};
\addplot [sharp plot,bred,smooth,thick,line width=0.5pt,mark=otimes*,mark size=1pt,thick,mark options={fill=white,draw=bred,line width=0.5pt}] coordinates {(0,0)};
\addplot [sharp plot,ublue,smooth,thick,line width=0.5pt,mark=square*,,mark size=1pt,thick,mark options={fill=white,draw=ublue,line width=0.5pt}] coordinates {(0,0)};
\addplot [sharp plot,bred,smooth,thick,line width=0.5pt,mark=square*,mark size=0.8pt,thick,mark options={fill=white,draw=bred,line width=0.5pt}] coordinates {(0,0)};

\addplot [sharp plot,ublue,mark=otimes*,mark size=1.5pt,smooth,thick,line width=0.6pt,mark options={fill=white,draw=ublue,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/wmt_en_de/valid_Big_L6.csv};


\addplot [sharp plot,bred,mark=otimes*,mark size=1.5pt,smooth,thick,line width=0.6pt,mark options={fill=white,draw=bred,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/wmt_en_de/valid_Big_L12.csv};


\addplot [sharp plot,ublue,mark=square*,mark size=1.5pt,smooth,thick,line width=0.6pt,mark options={fill=white,draw=ublue,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/wmt_en_de/valid_rk2_ema_precor_L6.csv};


\addplot [sharp plot,bred,mark=square*,mark size=1.5pt,smooth,thick,line width=0.6pt,mark options={fill=white,draw=bred,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/wmt_en_de/valid_rk2_ema_precor_L12.csv};

\legend{\tiny{Transformer-6L},\tiny{Transformer-12L},\tiny{PCformer-6L},\tiny{PCformer-12L}},
    `\end{axis}
}
\node[anchor=south,font=\small] (label2) at (5.6,-8.2) {(c) OPUS};
\node[anchor=south,font=\small] (label2) at (5.6,-4.5) {(b) En-Fr};

\node[anchor=south,font=\small] (label1) at (5.6,-1) {(a) En-De};
\scriptsize{
\begin{axis}[
at={(0,-14.5em)},
width=.51\textwidth, height=.28\textwidth ,
xtick={0,2,6,...,22},
ytick={2.30,2.50,...,3.50},
xlabel={Epoch},
grid style=dashed,
ylabel={Training\ \ PPL},
xlabel style={align=center,font=\scriptsize,yshift=0.9em},
ylabel style={font=\scriptsize,yshift=-1.7em},
y tick style={opacity=0},
y tick label style={font=\tiny},
ymajorgrids=true,
xmajorgrids=true,
tick align=inside,
legend pos=outer north east,
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
legend style={yshift=-0.5em,xshift=-11.1em,legend cell align=left,legend plot pos=right,fill opacity=0.5},
ymin=2.25,
ymax=3.80]

\addplot [sharp plot,ublue,smooth,thick,line width=0.5pt,mark=otimes*,mark size=1pt,thick,mark options={fill=white,draw=ublue,line width=0.5pt}] coordinates {(0,0)};
\addplot [sharp plot,bred,smooth,thick,line width=0.5pt,mark=otimes*,mark size=1pt,thick,mark options={fill=white,draw=bred,line width=0.5pt}] coordinates {(0,0)};
\addplot [sharp plot,ublue,smooth,thick,line width=0.5pt,mark=square*,,mark size=1pt,thick,mark options={fill=white,draw=ublue,line width=0.5pt}] coordinates {(0,0)};
\addplot [sharp plot,bred,smooth,thick,line width=0.5pt,mark=square*,mark size=0.8pt,thick,mark options={fill=white,draw=bred,line width=0.5pt}] coordinates {(0,0)};

\addplot [sharp plot,ublue,mark=otimes*,mark size=1.5pt,thick,line width=0.6pt,mark options={fill=white,draw=ublue,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/wmt_en_fr/train_Big_L6.csv};


\addplot [sharp plot,bred,mark=otimes*,mark size=1.5pt,thick,line width=0.6pt,mark options={fill=white,draw=bred,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/wmt_en_fr/train_Big_L12.csv};


\addplot [sharp plot,ublue,mark=square*,mark size=1.5pt,thick,line width=0.6pt,mark options={fill=white,draw=ublue,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/wmt_en_fr/train_rk7_ema_precor_L6.csv};


\addplot [sharp plot,bred,mark=square*,mark size=1.5pt,thick,line width=0.6pt,mark options={fill=white,draw=bred,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/wmt_en_fr/train_rk7_ema_precor_L12.csv};

\legend{\tiny{Transformer-6L},\tiny{Transformer-12L},\tiny{PCformer-6L},\tiny{PCformer-12L}},
\end{axis}


}

\scriptsize{
\begin{axis}[
at={(27.5em,-14.5em)},
width=.51\textwidth, height=.28\textwidth ,
xtick={0,2,6,...,22},
ytick={2.30,2.50,...,3.10},
xlabel={Epoch},
grid style=dashed,
ylabel={Validation\ \ PPL},
xlabel style={align=center,font=\scriptsize,yshift=0.9em},
ylabel style={font=\scriptsize,yshift=-1.7em},
y tick style={opacity=0},
%x tick label style={font=\small},
y tick label style={font=\tiny},
ymajorgrids=true,
xmajorgrids=true,
tick align=inside,
legend pos=outer north east,
legend style={yshift=-0.5em,xshift=-11.1em,legend cell align=left,legend plot pos=right,fill opacity=0.5},
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
ymin=2.25,
ymax=3.10]

\addplot [sharp plot,ublue,smooth,thick,line width=0.5pt,mark=otimes*,mark size=1pt,thick,mark options={fill=white,draw=ublue,line width=0.5pt}] coordinates {(0,0)};
\addplot [sharp plot,bred,smooth,thick,line width=0.5pt,mark=otimes*,mark size=1pt,thick,mark options={fill=white,draw=bred,line width=0.5pt}] coordinates {(0,0)};
\addplot [sharp plot,ublue,smooth,thick,line width=0.5pt,mark=square*,,mark size=1pt,thick,mark options={fill=white,draw=ublue,line width=0.5pt}] coordinates {(0,0)};
\addplot [sharp plot,bred,smooth,thick,line width=0.5pt,mark=square*,mark size=0.8pt,thick,mark options={fill=white,draw=bred,line width=0.5pt}] coordinates {(0,0)};

\addplot [sharp plot,ublue,mark=otimes*,mark size=1.5pt,smooth,thick,line width=0.6pt,mark options={fill=white,draw=ublue,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/wmt_en_fr/valid_Big_L6.csv};


\addplot [sharp plot,bred,mark=otimes*,mark size=1.5pt,smooth,thick,line width=0.6pt,mark options={fill=white,draw=ured,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/wmt_en_fr/valid_Big_L12.csv};


\addplot [sharp plot,ublue,mark=square*,mark size=1.5pt,smooth,thick,line width=0.6pt,mark options={fill=white,draw=ublue,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/wmt_en_fr/valid_rk7_ema_precor_L6.csv};


\addplot [sharp plot,bred,mark=square*,mark size=1.5pt,smooth,thick,line width=0.6pt,mark options={fill=white,draw=bred,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/wmt_en_fr/valid_rk7_ema_precor_L12.csv};

\legend{\tiny{Transformer-6L},\tiny{Transformer-12L},\tiny{PCformer-6L},\tiny{PCformer-12L}},
\end{axis}
}



\scriptsize{
\begin{axis}[
at={(0,-29.0em)},
width=.51\textwidth, height=.28\textwidth ,
xtick={4,6,...,16},
ytick={3.40,3.70,...,4.80},
xlabel={Epoch},
grid style=dashed,
ylabel={Training\ \ PPL},
xlabel style={align=center,font=\scriptsize,yshift=0.9em},
ylabel style={font=\scriptsize,yshift=-1.7em},
y tick style={opacity=0},
y tick label style={font=\tiny},
ymajorgrids=true,
xmajorgrids=true,
tick align=inside,
legend pos=outer north east,
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
legend style={yshift=-0.5em,xshift=-11.1em,legend cell align=left,legend plot pos=right,fill opacity=0.5},
ymin=3.15,
ymax=5.10]

\addplot [sharp plot,ublue,smooth,thick,line width=0.5pt,mark=otimes*,mark size=1pt,thick,mark options={fill=white,draw=ublue,line width=0.5pt}] coordinates {(0,0)};
\addplot [sharp plot,bred,smooth,thick,line width=0.5pt,mark=otimes*,mark size=1pt,thick,mark options={fill=white,draw=bred,line width=0.5pt}] coordinates {(0,0)};
\addplot [sharp plot,ublue,smooth,thick,line width=0.5pt,mark=square*,,mark size=1pt,thick,mark options={fill=white,draw=ublue,line width=0.5pt}] coordinates {(0,0)};
\addplot [sharp plot,bred,smooth,thick,line width=0.5pt,mark=square*,mark size=0.8pt,thick,mark options={fill=white,draw=bred,line width=0.5pt}] coordinates {(0,0)};

\addplot [sharp plot,ublue,mark=otimes*,mark size=1.5pt,thick,line width=0.6pt,mark options={fill=white,draw=ublue,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/opus/train_Big_L12.csv};


\addplot [sharp plot,bred,mark=otimes*,mark size=1.5pt,thick,line width=0.6pt,mark options={fill=white,draw=bred,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/opus/train_Big_L24.csv};


\addplot [sharp plot,ublue,mark=square*,mark size=1.5pt,thick,line width=0.6pt,mark options={fill=white,draw=ublue,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/opus/train_rk7_ema_precor_L12.csv};


\addplot [sharp plot,bred,mark=square*,mark size=1.5pt,thick,line width=0.6pt,mark options={fill=white,draw=bred,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/opus/train_rk7_ema_precor_L24.csv};

\legend{\tiny{Transformer-12L},\tiny{Transformer-24L},\tiny{PCformer-12L},\tiny{PCformer-24L}},
\end{axis}
}

\scriptsize{
\begin{axis}[
at={(27.5em,-29.0em)},
width=.51\textwidth, height=.28\textwidth ,
xtick={4,6,...,18},
ytick={4.10,4.20,...,4.90},
xlabel={Epoch},
grid style=dashed,
ylabel={Validation\ \ PPL},
xlabel style={align=center,font=\scriptsize,yshift=0.9em},
ylabel style={font=\scriptsize,yshift=-1.7em},
y tick style={opacity=0},
%x tick label style={font=\small},
y tick label style={font=\tiny},
ymajorgrids=true,
xmajorgrids=true,
tick align=inside,
legend pos=outer north east,
legend style={yshift=-0.5em,xshift=-11.1em,legend cell align=left,legend plot pos=right,fill opacity=0.5},
yticklabel style={/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
ymin=4.00,
ymax=5.00]

\addplot [sharp plot,ublue,smooth,thick,line width=0.5pt,mark=otimes*,mark size=1pt,thick,mark options={fill=white,draw=ublue,line width=0.5pt}] coordinates {(0,0)};
\addplot [sharp plot,bred,smooth,thick,line width=0.5pt,mark=otimes*,mark size=1pt,thick,mark options={fill=white,draw=bred,line width=0.5pt}] coordinates {(0,0)};
\addplot [sharp plot,ublue,smooth,thick,line width=0.5pt,mark=square*,,mark size=1pt,thick,mark options={fill=white,draw=ublue,line width=0.5pt}] coordinates {(0,0)};
\addplot [sharp plot,bred,smooth,thick,line width=0.5pt,mark=square*,mark size=0.8pt,thick,mark options={fill=white,draw=bred,line width=0.5pt}] coordinates {(0,0)};

\addplot [sharp plot,ublue,mark=otimes*,mark size=1.5pt,smooth,thick,line width=0.6pt,mark options={fill=white,draw=ublue,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/opus/valid_Big_L12.csv};


\addplot [sharp plot,bred,mark=otimes*,mark size=1.5pt,smooth,thick,line width=0.6pt,mark options={fill=white,draw=ured,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/opus/valid_Big_L24.csv};


\addplot [sharp plot,ublue,mark=square*,mark size=1.5pt,smooth,thick,line width=0.6pt,mark options={fill=white,draw=ublue,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/opus/valid_rk7_ema_precor_L12.csv};


\addplot [sharp plot,bred,mark=square*,mark size=1.5pt,smooth,thick,line width=0.6pt,mark options={fill=white,draw=bred,line width=0.5pt}] table [x=value,y=result,col sep=comma] {Figure/opus/valid_rk7_ema_precor_L24.csv};

\legend{\tiny{Transformer-12L},\tiny{Transformer-24L},\tiny{PCformer-12L},\tiny{PCformer-24L}},
\end{axis}
}
\end{tikzpicture}
\caption{The comparison of training and validation PPL on base and wide models.}
\label{fig:loss}
\end{figure*}
%----------------------------------------------

==> Figure/performance_vs_parameters.tex <==
\definecolor{tiffanyblue}{RGB}{129,216,208}
\definecolor{bangdiblue}{RGB}{0,149,182}
\definecolor{kleinblue}{RGB}{0,47,167}
\definecolor{kabuliblue}{RGB}{26,85,153}
\definecolor{purple}{RGB}{138,43,226}
\definecolor{upink}{RGB}{255,150,128}

%----------------------------------------------
\begin{figure}
  \centering
  \tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}
  \begin{tikzpicture}
  \pgfplotsset{set layers}
      \begin{axis}[
	 at={(0,0)},
      ymajorgrids,
      xmajorgrids,
      grid style=dashed,
      width=0.7*\textwidth,
      height=0.35*\textwidth,
      legend style={at={(0.23,0.08)}, anchor=south west},
      xlabel={Model Parameters},
      ylabel={BLEU},
      ylabel style={yshift=0em, xshift=0em},xlabel style={xshift=0em,yshift=0.0em},
      yticklabel style={/pgf/number format/precision=1,/pgf/number format/fixed zerofill},
      ymin=27.0,ymax=29.0, ytick={ 27,28,29},
      xmin=20,xmax=70,xtick={30, 40, 50, 60},
      legend style={fill=none, draw=none,yshift=1.8em,xshift=9.5em, legend plot pos=right,font={\footnotesize},cells={anchor=west}}
      ]
      % \draw[|-|,line width=0.6pt, black!80, dashed, thick] (62,31.23) -- (110, 31.23);
      % using "mark options" do more changes for marks
      \addplot[kleinblue!30,mark=*,mark size=2.5pt,thick,mark options={solid,fill=kleinblue!30,draw=kleinblue!30,line width=1.0pt}] coordinates { (62,27.3)
      };
      \addlegendentry{\tiny Transformer}
      
      \addplot[kleinblue!50,mark=*,mark size=2.5pt,thick,mark options={solid,fill=kleinblue!70,draw=kleinblue!70,line width=1.0pt}] coordinates { (46,27.70)
      };
      \addlegendentry{\tiny Evolved Transformer}
      
      
      \addplot[orange!70,mark=*,mark size=2.5pt,thick,mark options={solid,fill=orange!70, draw=orange!70,line width=1.0pt}] coordinates { (37,27.6)
      };
       \addlegendentry{\tiny DeLight}
      
      \addplot[dotted, orange!30,mark=square*,mark size=2.5pt,thick,mark options={solid,fill=orange!30, draw=orange!30,fill opacity=1,line width=1.0pt}] coordinates { (29,27.84) (37,28.24)
      };
      \addlegendentry{\tiny 2-order Gated}
      
    
      
      \addplot[dotted, tiffanyblue!70,mark=triangle*,mark size=2.5pt,thick,mark options={solid,fill=tiffanyblue!70,line width=1.0pt}] coordinates { (24,27.60) (29,27.95) (37,28.48)
      };
      \addlegendentry{\tiny 2-order EMA}
      
      
      
      
       \addplot[dotted, green!30,mark=diamond*,mark size=3.5pt,thick,mark options={solid,fill=green!30, draw=green!30,line width=1.0pt}] coordinates { (29,28.08) (37,28.68) 
      };\label{4-order EMA}\addlegendentry{\tiny 4-order EMA}
      
      \addplot[dotted, pink!70,mark=star,mark size=3.5pt,thick,mark options={solid,fill=pink!70, draw=pink!70,line width=1.0pt}] coordinates { (29,28.22)  (37,28.88)
      };\label{2-order PCformer}\addlegendentry{\tiny 2-order PCformer}
      \end{axis}
    \end{tikzpicture}
  \caption{The comparison of BLEU as well as model capacities and training costs against previous state-of-the-art deep transformers.}\label{fig:efficiency_comparsion}
\end{figure}
%----------------------------------------------




